Finite-Element Simulation of an Accelerator Magnet: an Exercise

This note describes an extended exercise on the finite-element (FE) simulation of an accelerator magnet. The students construct and simulate a magnet model using the FEMM freeware. They get the opportunity to exercise on the theory of FEs, including Maxwell equations, magnetoquasistatic formulation, weighted residual approach, choice of appropriate FE shape functions and algebraic system of equations, thereby guided by fill-in sheets. They are invited to implement the most crucial parts of a simple FE solver. Finally, the own software is used to simulate the magnet once more and to develop some problem-dedicated post-processing routines. The exercise educates students in accelerator physics and electrical engineering on the construction and simulation of accurate and manageable FE models, the algorithms behind a standard FE solver and some ideas to extend a FE solver for own purposes. All necessary files to carry out the exercise are freely available.

==> degersem2_sheet1.tex <==
\begin{tikzpicture}

\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);

\node [anchor=north west] at (0,20) {\begin{minipage}{16cm}\centering%
  \vspace{4cm}{\Huge Magnetostatic Simulation \\ of an Accelerator Magnet}\\
  {\Large\vspace{2cm} make your own finite-element solver\\
    \vspace{2cm} CERN Accelerator School\\
    11-23 November 2018\\
    Thessaloniki, Greece\\
    \vspace{2cm} Prof. Dr.-Ing. Herbert De Gersem \\
    Iryna Kulchytska-Ruchka, M.Sc.\\
    Prof. Dr. rer. nat. Sebastian Schöps\\
    \vspace{1cm} Institute for Accelerator Science and Electromagnetic Fields (TEMF)\\
    TU Darmstadt \\ Germany}
  \end{minipage}};

\end{tikzpicture}%

==> degersem2_sheet10.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Solve}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} let \texttt{FEMM} do it for you ...\end{flushright}\end{minipage}};

\node [anchor=north west] at (2,19) {\begin{minipage}{13.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item create a mesh (\raisebox{-0.2cm}{\hbox{\includegraphics[width=0.7cm]{degersem2_sheet10_fig1}}})
  \item[] {\normalsize Behind the \texttt{femm} package (by David Meeker), there is the \texttt{triangle} package (by Jonathan Shewchuk) for meshing (in this case, triangularisation). Meshing is a tedious task which has to be carried out in exact arithmetic in order to avoid the accumulation of geometric errors due to floating point errors.}
  \vspace{0.5cm}\item solve the problem (\raisebox{-0.2cm}{\hbox{\includegraphics[width=0.7cm]{degersem2_sheet10_fig2}}}). At first, we solve a magnetostatic problem (put the frequency to $0$).
  \item[] {\normalsize This is the most time-consuming part of a simulation. However, for a small 2D model like this one, the computation time is fully acceptable. For large 3D models, however, this may become prohibitive.}
  \vspace{0.5cm}\item look to the solution (\raisebox{-0.2cm}{\hbox{\includegraphics[width=0.7cm]{degersem2_sheet10_fig3}}}). Beside a magnetic-flux-line plot, you can ask for a colour plot or an arrow plot of the magnetic flux density.
  \item compare the results to what you would expect. 
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,17}{5}
\hdgstar{1.5,14}{6}
\hdgstar{1.5,10.5}{7}

\node [anchor=north west] at (0.5,8) {\begin{minipage}{15cm}\begin{flushleft}%
can you ''read'' the magnetic-flux-line plot?
\begin{itemize}[nolistsep]
\vspace{0.2cm}\item where is the highest magnetic flux density?
\item where is the lowest magnetic flux density?
\item which fact is giving evidence of the homogeneity of the aperture field?
\item what is the function of the negative shimming and the air inclusion of the yoke?
\item what would happen to the magnetic flux lines when the current changes sign?
\item where do you expect ferromagnetic saturation?
\item what happens when you interchange Dirichlet and Neumann boundary conditions?
\end{itemize}
\end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet11.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Own Implementation}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} doing it yourself ...\end{flushright}\end{minipage}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{12.5cm}\begin{flushleft}%
\begin{itemize}
\item formulation
\item discretisation
\item implementation in Matlab
\begin{enumerate}%[nolistsep]
\item 2D, linear, magnetostatic solver
\begin{itemize}[nolistsep]
\item getting information out of FEMM data files
\item check this information (e.g. using figures)
\item constructing the system of equations
\item applying boundary conditions
\item solving the system
\item post-processing
\item write the solution to a FEMM data file
\end{itemize}
\item 2D, nonlinear, magnetostatic solver
\begin{itemize}[nolistsep]
\item reading a nonlinear material characteristic
\item finding elements belonging to the iron parts
\item setting up a nonlinear iteration by successive substitution and/or Newton
\end{itemize}
\end{enumerate}
\end{itemize}
\end{flushleft}\end{minipage}};

\draw[thick, decoration={markings,mark=at position
  1 with {\arrow[semithick]{triangle 60}}},
double distance=2.4pt, shorten >= 5.5pt,
preaction = {decorate},
postaction = {draw,line width=1.4pt, blue,shorten >= 4.5pt}] (1,19) to (1,7);
\node [rotate=90] at (0.5,13) {road map};

\node [anchor=north west] at (2,4) {\begin{minipage}{11.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item take a look to the \texttt{FEMM} data files (extensions \texttt{.fem} and \texttt{.ans}). Figure out which information is needed for setting up an own finite-element solver.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,3}{8}

\node [anchor=north west] at (2,1.5) {\begin{minipage}{11.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item some of the auxiliary routines are provided.
  \item write the main routines yourself!
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,0.8}{9}

\end{tikzpicture}%


==> degersem2_sheet12.tex <==
\begin{tikzpicture}
\large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Routines}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
\begin{tabular}{|p{6.5cm}|p{7.7cm}|}
\hline
\uline{\texttt{curl.m}}                     & \uline{computing $\vec{B}$ from $\vec{A}$} \\
\uline{\texttt{curlcurl\_ll.m}}             & \uline{assembling a curl-curl stiffness matrix for linear reluctivities} \\
\uline{\texttt{curlcurl\_ll\_nonlinear.m}}  & \uline{assembling a curl-curl stiffness matrix and magnetisation vector for nonlinear reluctivities} \\
\uline{\texttt{current\_Pstr.m}}            & \uline{assembling right-hand-side vectors for coils} \\
\uline{\texttt{driver.m}}                   & \uline{main file} \\
\uline{\texttt{edgemass\_ll.m}}             & \uline{assembling a mass matrix for linear conductivities} \\
\texttt{findlab.m}                          & find the indices in an array of strings where a certain label is found \\
\texttt{mesh\_linear\_shape \_functions.m}  & compute all information for linear finite-element shape functions \\
\texttt{nlin\_evaluate.m}                   & evaluate a nonlinear material characteristic using a data structure for nonlinear materials \\
\texttt{nlin\_initialise.m}                 & initialise a data structure for nonlinear materials \\
\texttt{plot\_point.m}                      & plot geometry points \\
\texttt{ppder.m}                            & derive a spline-polynomial \\
\texttt{pyth.m}                             & compute the magnitude of a vector field \\
\texttt{read\_femm.m}                       & read a problem from a \texttt{femm} \texttt{.ans} file \\
\texttt{save\_femm.m}                       & save a problem to a \texttt{femm} \texttt{.ans} file \\
\texttt{savedivide.m}                       & divide by vectors and deal with zero denominators \\
\texttt{sis100\_geometry.m}                 & drivers from creating the SIS100 geometry \\
\texttt{viewequi.m}                         & draw an equipotential plot \\
\texttt{write\_femm\_geometry.m}            & write geometric information to a \texttt{femm} \texttt{.fem} file \\
\hline
\end{tabular}

\vspace{0.5cm}\begin{itemize}[nolistsep]
\item more detailed information can be obtained by typing ''help filename'' in \texttt{Matlab}.
\item files in which you should add some implementation are underlined. You have to insert some implementation at places indicated by ''IMPLEMENTATION POINT''.
\end{itemize}
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet13.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Formulation}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{10cm}\begin{flushright} where we turn the Maxwell equations into the magnetoquasistatic formulation as a function of the magnetic vector potential ...\end{flushright}\end{minipage}};

\draw [mybox] (0.5,3) rectangle (15.5,0.5);
\draw[vecArrow] (14,15) to (14,3);

% Maxwell's equations
\draw [mybox] (0.5,19) rectangle (5.5,9);
\node[fancytitle, rounded corners] at (3,19) {Maxwell's equations};
\node[anchor=west] at (0.5,18) [] (box1) {\begin{minipage}{5cm}\begin{flalign*}
  \nabla\cdot\vec{D}  &= \rho &
  \end{flalign*}\end{minipage}};
\node[anchor=west] at (0.5,15.5) [] (box2) {\begin{minipage}{5cm}\begin{flalign*}
  \nabla\times\vec{H} &= \vec{J}+\frac{\partial\vec{D}}{\partial t} &
  \end{flalign*}\end{minipage}};
\node[anchor=west] at (0.5,13) [] (box3) {\begin{minipage}{5cm}\begin{flalign*}
  \nabla\cdot\vec{B}  &= 0 &
  \end{flalign*}\end{minipage}};
\node[anchor=west] at (0.5,10.5) [] (box4) {\begin{minipage}{5cm}\begin{flalign*}
  \nabla\times\vec{E} &= -\frac{\partial\vec{B}}{\partial t} &
  \end{flalign*}\end{minipage}};

% Material laws
\draw [mybox] (0.5,8.5) rectangle (5.5,3.5);
\node[fancytitle, rounded corners] at (3,8.5) {material laws};
\node[anchor=west] at (0.5,7.5) [] (box5) {\begin{minipage}{5cm}\begin{flalign*}
  \vec{D} &= \varepsilon\vec{E} &
  \end{flalign*}\end{minipage}};
\node[anchor=west] at (0.5,6) [] (box6) {\begin{minipage}{5cm}\begin{flalign*}
  \vec{B} &= \mu\vec{H} =\frac{1}{\nu}\vec{H} &
  \end{flalign*}\end{minipage}};
\node[anchor=west] at (0.5,4.5) [] (box7) {\begin{minipage}{5cm}\begin{flalign*}
  \vec{J} &= \sigma\vec{E} &
  \end{flalign*}\end{minipage}};
\node[fancytitle, rounded corners] at (5.5,6) {$4$};
\node[fancytitle, rounded corners] at (5.5,4.5) {$5$};

% derivation 10
\draw [mybox] (10,17) rectangle (15.5,15);
\draw[vecArrow] (5.5,15.2) to (10,15.2);
\node[anchor=south west] at (5.5,15.2) [] {\begin{minipage}{4.0cm} \normalsize neglect electrical energy w.r.t. magnetic energy and losses \end{minipage}};
\node[fancytitle, rounded corners] at (15.5,15) {$1$};
\hdgstar{15,17}{10}

% derivation 11
\draw [mybox] (10,14) rectangle (15.5,12);
\draw[vecArrow] (5.5,12.7) to (10,12.7);
\node[anchor=south west] at (5.5,12.7) [] {\begin{minipage}{4.0cm} \normalsize integrate in space and define magnetic vector potential \end{minipage}};
\node[fancytitle, rounded corners] at (15.5,12) {$2$};
\hdgstar{15,14}{11}

% derivation 12
\draw [mybox] (10,11) rectangle (15.5,9);
\draw[vecArrow] (5.5,10.2) to (10,10.2);
\node[anchor=south west] at (5.5,10.2) [] {\begin{minipage}{4.0cm} \normalsize integrate in space and define electric scalar potential\end{minipage}};
\node[fancytitle, rounded corners] at (15.5,9) {$3$};
\hdgstar{15,11}{12}

% derivation 13
\draw[vecArrow] (5.75,6) to (14,6);
\draw[vecArrow] (5.75,4.5) to (14,4.5);
\node[anchor=south west] at (8,6) [] {\begin{minipage}{5.0cm} combine \tikz{\node[fancytitle, rounded corners] {$1$};}-\tikz{\node[fancytitle, rounded corners] {$5$};}\end{minipage}};
\node[fancytitle, rounded corners, anchor=west] at (6,3) {magnetoquasistatic formulation};
\hdgstar{15,3}{13}

\end{tikzpicture}%


==> degersem2_sheet14.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Discretisation (1/2)}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} from the continuous to the discrete level ...\end{flushright}\end{minipage}};

% Strong formulation
\draw [mybox] (0.5,19) rectangle (15.5,16.5);
\node [anchor=north west] at (0.5,19) {\begin{minipage}{13.5cm}\begin{flushleft} (strong) formulation\\
  \vspace{-0.5cm}\begin{flalign*}
    \nabla\times\left(\nu\nabla\times\vec{A}\right)+\sigma\frac{\partial\vec{A}}{\partial t} &=\vec{J}_\text{s} &
  \end{flalign*}
  \end{flushleft}\end{minipage}};

% Derivation 14
\hdgstar{1,15.75}{14}
\draw[vecArrow] (2,16.5) to (2,15);
\draw [mybox] (0.5,15) rectangle (15.5,12.5);
\node [anchor=west] at (2.5,15.75) [] {\begin{minipage}{13.5cm}\begin{flushleft} apply the weighted residual method, i.e., (a) multiply with test functions $\vec{w}_i(\vec{r})$; (b) integrate over the computational domain
$V$. \end{flushleft}\end{minipage}};

% Derivation 15
\hdgstar{1,11.75}{15}
\draw[vecArrow] (2,12.5) to (2,11);
\draw [mybox] (0.5,11) rectangle (15.5,8.5);
\node [anchor=west] at (2.5,11.75) [] {\begin{minipage}{13.5cm}\begin{flushleft} apply the vector-calculus formula $(\nabla\times\vec{v})\cdot\vec{w} =\nabla\cdot(\vec{v}\times\vec{w})+\vec{v}\cdot(\nabla\times\vec{w})$. \end{flushleft}\end{minipage}};

% Derivation 16
\hdgstar{1,7.75}{16}
\draw[vecArrow] (2,8.5) to (2,7);
\draw [mybox] (0.5,7) rectangle (15.5,4.5);
\node [anchor=west] at (2.5,7.75) [] {\begin{minipage}{13.5cm}\begin{flushleft} apply Gauss theorem $\int_V\nabla\cdot\vec{v}\,\mathrm{d}V =\int_{\partial V}\vec{v}\cdot\,\mathrm{d}\vec{A}$. \end{flushleft}\end{minipage}};

% Derivation 17
\hdgstar{1,3.75}{17}
\draw[vecArrow] (2,4.5) to (2,3);
\draw [mybox] (0.5,3) rectangle (15.5,0.5);
\node [anchor=west] at (2.5,3.75) [] {\begin{minipage}{13.5cm}\begin{flushleft} assume that only (a) Dirichlet boundary conditions and \\ (b) homogeneous Neumann boundary conditions are applied. \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet15.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Discretisation (2/2)}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} and end up with a system of equations ...\end{flushright}\end{minipage}};

% Weak formulation
\draw [mybox] (0.5,19) rectangle (15.5,16.5);
\node [anchor=north west] at (0.5,19) {\begin{minipage}{13.5cm}\begin{flushleft} weak formulation\\
  \vspace{-0.5cm}\begin{flalign*}            \int_V\nu\nabla\times\textcolor{blue}{\vec{A}}\cdot\nabla\times\textcolor{red}{\vec{w}_i}\,\mathrm{d}V
  +\int_V\sigma\frac{\partial\textcolor{blue}{\vec{A}}}{\partial t}\cdot\textcolor{red}{\vec{w}_i}\,\mathrm{d}V
  &=\int_V\vec{J}_\text{s}\cdot\textcolor{red}{\vec{w}_i}\,\mathrm{d}V & \end{flalign*}\end{flushleft}\end{minipage}};

% Derivation 18
\hdgstar{1,15.75}{18}
\draw[vecArrow] (2,16.5) to (2,15);
\draw [mybox] (0.5,15) rectangle (15.5,12.5);
\node [anchor=west] at (2.5,15.75) [] {\begin{minipage}{13.5cm}\begin{flushleft} insert the discretisation for the magnetic vector potential $\textcolor{blue}{\vec{A}(\vec{r})}=\sum_j u_j\textcolor{blue}{\vec{w}_j(\vec{r})}$. \end{flushleft}\end{minipage}};

% Derivation 19
\hdgstar{1,7.75}{19}
\draw[vecArrow] (2,12.5) to (2,3);
\node [anchor=west] at (2.5,11.75) [] {\begin{minipage}{13.5cm}\begin{flushleft} find expressions for the coefficients. \end{flushleft}\end{minipage}};
\draw [mybox] (3.5,11)  rectangle (15.5,9);
\node [anchor=west] at (3.5,10.25) {\begin{minipage}{6cm}\begin{flushleft}\begin{flalign*} \mathbf{K}_{\nu,ij}&= & \end{flalign*}\end{flushleft}\end{minipage}};
\draw [mybox] (3.5,8.75) rectangle (15.5,6.75);
\node [anchor=west] at (3.5,8) {\begin{minipage}{6cm}\begin{flushleft}\begin{flalign*} \mathbf{M}_{\sigma,ij}&= & \end{flalign*}\end{flushleft}\end{minipage}};
\draw [mybox] (3.5,6.5) rectangle (15.5,4.5);
\node [anchor=west] at (3.5,5.75) {\begin{minipage}{6cm}\begin{flushleft}\begin{flalign*} \mathbf{f}_{\mathrm{s},i}&= & \end{flalign*}\end{flushleft}\end{minipage}};
\node [anchor=west] at (2.5,3.75) [] {\begin{minipage}{13.5cm}\begin{flushleft} write down the resulting algebraic system of equations. \end{flushleft}\end{minipage}};
\draw [mybox] (0.5,3) rectangle (15.5,0.5);

\end{tikzpicture}%


==> degersem2_sheet16.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Reduction to 2D}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} simplify ...\end{flushright}\end{minipage}};

% Text
\node [anchor=north west] at (0,19) {\begin{minipage}{15.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item when the geometry/excitation/boundary conditions remain the same along the axis of the device,
  \item when the current is perpendicular to the cross-section,
  \item then the flux is aligned with the cross-section,
  \item\vspace{1.1cm} then
  \item\vspace{1.9cm} and
  \item\vspace{1.0cm} apply the edge functions
  \begin{flalign*}\hspace{1cm}\textcolor{blue}{\vec{w}_j} &=\textcolor{blue}{\frac{N_j(x,y)}{\ell_z}\vec{e}_z} &
  \end{flalign*}
  both as test and trial functions,
  \item\vspace{1.2cm} then
  \item\vspace{1.9cm} and
  \item\vspace{1.9cm} and
  \end{itemize}
  \end{flushleft}\end{minipage}};

% Reduction for the magnetic vector potential
\draw [mybox] (2.5,16.0) rectangle (15.5,14.0);
\node [anchor=west] at (2.5,15.25) {\begin{minipage}{6cm}\begin{flalign*} \vec{A}(x,y,z)&=(\quad\quad,\quad\quad,\quad\quad)& \end{flalign*}\end{minipage}};
\hdgstar{15.5,15.0}{20}

% Reduction for the magnetic flux density
\draw [mybox] (2.5,13.5) rectangle (15.5,11.5);
\node [anchor=west] at (2.5,12.75) {\begin{minipage}{6cm}\begin{flalign*}\vec{B}(x,y,z)&=(\quad\quad,\quad\quad,\quad\quad)& \end{flalign*}\end{minipage}};
\hdgstar{15.5,12.5}{21}

% Stiffness matrix
\draw [mybox] (2.5,7.5) rectangle (15.5,5.5);
\node [anchor=west] at (2.5,6.75) {\begin{minipage}{6cm}\begin{flalign*} \mathbf{K}_{\nu,ij}&= & \end{flalign*}\end{minipage}};
\hdgstar{15.5,6.5}{22}

% Mass matrix
\draw [mybox] (2.5,5.0) rectangle (15.5,3.0);
\node [anchor=west] at (2.5,4.25) {\begin{minipage}{6cm}\begin{flalign*} \mathbf{M}_{\sigma,ij}&= & \end{flalign*}\end{minipage}};
\hdgstar{15.5,4.0}{23}

% Righthandside
\draw [mybox] (2.5,2.5) rectangle (15.5,0.5);
\node [anchor=west] at (2.5,1.75) {\begin{minipage}{6cm}\begin{flalign*} \mathbf{f}_{\mathrm{s},i}&= & \end{flalign*}\end{minipage}};
\hdgstar{15.5,1.5}{24}

\end{tikzpicture}%


==> degersem2_sheet17.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Compute Coefficients (1/2)}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} down to the implementation ...\end{flushright}\end{minipage}};

% Text
\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
  We use linear finite-element ''hat'' functions for $\textcolor{blue}{N_i(x,y)}$. In each element $A_e$ incident to node $i$, these functions are linear and attain the value $1$ at $(x_i,y_i)$ and $0$ at all other nodes:
  \begin{flalign*}
    \hspace{1cm}\textcolor{blue}{N_{e,i}(x,y)} &=\frac{a_{e,i}+b_{e,i} x +c_{e,i} y}{2S_e} \,,&
  \end{flalign*}
  where
  \begin{flalign*}
    \hspace{1cm}a_{e,i} &= x_j y_k -x_k y_j &\\
    b_{e,i} &= y_j -y_k \\
    c_{e,i} &= x_k -x_j \\
    S_e     &= \text{element area} \,.
  \end{flalign*}
  A helpful rule is
  \begin{flalign*}
    \hspace{1cm}\int_{V_e} N_{e,i}^\alpha N_{e,j}^\beta N_{e,k}^\gamma \,\mathrm{d}V &= 2\ell_z S_e \frac{\alpha!\beta!\gamma!}{(\alpha+\beta+\gamma+2)!} \,.&
  \end{flalign*}
  The integration of the coefficients is organised element-by-element, i.e., by summing up the local matrices of the individual elements ($V_e$ denotes the prism with triangular cross section $S_e$ and length $\ell_z$).
  
  \vspace{0.5cm}{\normalsize
  Remark:	Notice the fact that (a) true edge functions with unit 1/m are defined and (b) the coefficients are computed by volume integration. This is rather uncommon but has many advantages, e.g., for circuit coupling [1]. More widespread is, however, using $\textcolor{blue}{\vec{w}_j(x,y)}=\textcolor{blue}{N_j(x,y)\vec{e}_z}$ and integrating over the cross sections [2,3,4].
  \vspace{0.3cm}\begin{enumerate}[nolistsep,label={[\arabic*]}]
  \item	J. Gyselinck, Twee-dimensionale dynamische eindige-elementenmodellering van statische en roterende elektromagnetische energieomzetters, PhD, Universiteit Gent, Belgium 2000.
  \item	A. Kost, Numerische Methoden in der Berechnung elektromagnetischer Felder, Springer, Berlin, 1996.
  \item	P.P. Silvester , R.L. Ferrari, Finite Elements for Electrical Engineers, 2nd ed, Cambridge UP, 1996.
  \item	J.P. Bastos, N. Sadowski, Electromagnetic Modeling by Finite Element Methods, Marcel Dekker Ltd, 2003.
  \end{enumerate}}
  \end{flushleft}\end{minipage}};

  \node at (12,13) {\includegraphics[width=6cm]{degersem2_sheet17_fig1}};
  
\end{tikzpicture}%


==> degersem2_sheet18.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Compute Coefficients (2/2)}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} further down to the implementation ...\end{flushright}\end{minipage}};

\node [anchor=north west] at (0,19) {\begin{minipage}{15cm}\begin{flushleft}%
  Compute the local coefficient matrices and vectors:
  \end{flushleft}\end{minipage}};

% Stiffness matrix
\draw [mybox] (0.5,18) rectangle (15.5,16);
\node [anchor=west] at (0.5,17.25) {\begin{minipage}{6cm}\begin{flalign*} \mathbf{K}_{\nu,ij}^{(e)}&= & \end{flalign*}\end{minipage}};
\hdgstar{15.5,17}{25}

% Mass matrix
\draw [mybox] (0.5,15) rectangle (15.5,13);
\node [anchor=west] at (0.5,14.25) {\begin{minipage}{6cm}\begin{flalign*} \mathbf{M}_{\sigma,ij}^{(e)}&= & \end{flalign*}\end{minipage}};
\hdgstar{15.5,14}{26}

% Righthandside
\draw [mybox] (0.5,12) rectangle (15.5,10);
\node [anchor=west] at (0.5,11.25) {\begin{minipage}{6cm}\begin{flalign*} \mathbf{f}_{\mathrm{s},i}^{(e)}&= & \end{flalign*}\end{minipage}};
\hdgstar{15.5,11}{27}

\node [anchor=north west] at (0.5,9) {\begin{minipage}{15cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item In the case of triangular elements, two 3-by-3 matrices and one 3-by-1 vector are found for each element.
  \item The assembling process is the procedure bringing such local contributions together in an overall algebraic system of equations.
  \end{itemize}
  \end{flushleft}\end{minipage}};

\draw [mybox] (0.5,4) rectangle (15.5,0.5);
\node [anchor=north west] at (0.5,4) {\begin{minipage}{15cm}\begin{flushleft}%
  \vspace{0.5cm}\begin{itemize}[nolistsep]
  \item Think how assembling can be organised in an efficient way when using Matlab.
  \item Implement these formulae in \texttt{curlcurl\_ll.m}, \texttt{edgemass\_ll.m} and \texttt{current\_Pstr.m}.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{15.5,2}{28}
\end{tikzpicture}%


==> degersem2_sheet19.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Magnetic Flux Density}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
  \begin{itemize}
  \item The magnetic flux density is
  \begin{flalign*}
    \hspace{1cm}B_x &=\frac{\partial A_z}{\partial y} &\\
    B_y &=-\frac{\partial A_z}{\partial x}
  \end{flalign*}
  \item The magnetic flux density in element $e$ is expressed in function of the degrees of freedom $\mathbf{u}$ and the shape functions by
  \end{itemize}
  \end{flushleft}\end{minipage}};

% Bx
\draw [mybox] (2.5,13) rectangle (15.5,11);
\node [anchor=west] at (2.5,12.25) {\begin{minipage}{6cm}\begin{flalign*} B_x&= & \end{flalign*}\end{minipage}};

% By
\draw [mybox] (2.5,10.5) rectangle (15.5,8.5);
\node [anchor=west] at (2.5,9.75) {\begin{minipage}{6cm}\begin{flalign*} B_y&= & \end{flalign*}\end{minipage}};

\node [anchor=north west] at (0.5,7.5) {\begin{minipage}{15cm}\begin{flushleft}%
  \normalsize Remark:	Notice the inversion of coordinates and the minus sign in the above formulae. This is typical for the curl-curl case. In case of an electrostatic formulation in terms of the electric scalar potentials, the formulae for $E_x$ and $E_y$ would look completely different.
  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (2,5.5) {\begin{minipage}{12.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item Derive the coefficients for $B_x$ and $B_y$.
  \item Implement these in \texttt{curl.m}.
  \item Compute the element-wise magnitude of the magnetic flux density (use the function \texttt{pyth.m}).
  \item Search for the element with the highest magnetic flux density.
  \item Compute the magnetic energy relying upon these values for the magnetic flux density.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,3.5}{29}

\end{tikzpicture}%


==> degersem2_sheet2.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Introduction}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
  \vspace{0.0cm}what we will do ...
  \begin{itemize}[nolistsep]
    \vspace{0.2cm}\item[] In this exercise, we start from the Maxwell equations and finish at the magnetic field in an accelerator magnet. Except for the construction of the geometry and the definition of the materials, we will implement all steps ourselves.
  \end{itemize}
  \vspace{0.5cm}make sure that you bring with you ...
  \begin{enumerate}[nolistsep]
    \vspace{0.2cm}\item your laptop,
    \item a recent version of FEMM (\texttt{www.femm.info/}),
    \item Matlab (\texttt{www.mathworks.com}) or Octave (\texttt{http://www.gnu.org/software/octave/})
    \item the slides of the previous lectures.
  \end{enumerate}
  \vspace{0.5cm}work together ...
  \begin{enumerate}[nolistsep]
    \vspace{0.2cm}\item in small groups (2 or 3 persons).
    \item divide the work,
    \item but keep informed about the “what and how” the other is doing.
    \item adapt a careful attitude, double check everything, in numerical simulation, a small error is sufficient to blow up the universe.
  \end{enumerate}
  \vspace{0.5cm}the goal of an exercise is to learn, therefore ...
  \begin{enumerate}[nolistsep]
    \vspace{0.2cm}\item ask everything you do not know or you are not sure of.
    \item repeat an exercise (maybe with slightly different parameters) until you understand its solution thoroughly.
  \end{enumerate}
  \vspace{0.5cm}enjoy ...
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet20.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Magnetic Energy}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{13.5cm}\begin{flushleft}%
  The magnetic energy equals (only in the linear case)
  \begin{flalign*}
    \hspace{1cm}W_\text{magn} &=\frac{1}{2}\mathbf{u}^T\mathbf{K}_\nu\mathbf{u} \,,&
  \end{flalign*}
  where $\mathbf{u}$ is the vector of degrees of freedom and $\mathbf{K}_\nu$ is the curl-reluctance-curl matrix.  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (2,15) {\begin{minipage}{11.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item Post-process for the magnetic energy using FEMM
  \item \vspace{2.5cm} Compute the magnetic energy based on the FEMM solution and the reluctance matrix computed by your own.
  \item[] {\normalsize (the FEMM solution is the third column in \texttt{prb.node})}
  \item[] {\normalsize (the values in \texttt{prb.node} are line-integrated magnetic vector potentials (in Wb), despite of the fact that FEMM uses and stores magnetic vector potentials (in Tm) in the \texttt{.ans} file.)}
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,14}{30}
\hdgstar{1.5,10}{31}

% Wmagn
\draw [mybox] (3.5,14) rectangle (15.5,12);
\node [anchor=west] at (3.5,13.25) {\begin{minipage}{6cm}\begin{flalign*} W_\text{magn}&= & \end{flalign*}\end{minipage}};

\node [anchor=north west] at (0.5,7) {\begin{minipage}{13.5cm}\begin{flushleft}%
  The magnetic energy also equals (only in the linear case)
  \begin{flalign*}
  \hspace{1cm}W_\text{magn} &=\frac{1}{2}LI^2 \,,&
  \end{flalign*}
  where $I$ is the the applied current and $L$ is the inductance
  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (2,3.5) {\begin{minipage}{11.5cm}\begin{flushleft}%
  \begin{itemize}
  \item Compute the inductance of the magnet.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,2.5}{32}

% L
\draw [mybox] (3.5,2.5) rectangle (15.5,0.5);
\node [anchor=west] at (3.5,1.75) {\begin{minipage}{6cm}\begin{flalign*} L&= & \end{flalign*}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet21.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Boundary Conditions}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item The only boundary conditions present are homogeneous Dirichlet boundary conditions.
  \item Unconstrained nodes (subscript \texttt{b}, index set \texttt{idxdof}) are distinguished from constrained nodes (subscript \texttt{c}, index set \texttt{idxdir}).
  \item The unconstrained system would be
  \begin{flalign*}
    \hspace{1cm}\left[\begin{array}{cc} \mathbf{K}_\text{bb} & \mathbf{K}_\text{bc} \\ \mathbf{K}_\text{cb} & \mathbf{K}_\text{cc} \end{array}\right]
    \left[\begin{array}{c} \mathbf{u}_\text{b}  \\ \mathbf{u}_\text{c} \end{array}\right]
    &=\left[\begin{array}{c} \mathbf{f}_\text{b}  \\ \mathbf{f}_\text{c} \end{array}\right] \,.&
  \end{flalign*}
  \item Adding constraints leads to ($\mathbf{I}_\text{cq}\mathbf{y}_\text{b}$ denotes the boundary-integral term)
  \begin{flalign*}
    \hspace{1cm}\left[\begin{array}{ccc} \mathbf{K}_\text{bb} & \mathbf{K}_\text{bc} & 0 \\ \mathbf{K}_\text{cb} & \mathbf{K}_\text{cc} & \mathbf{I}_\text{cq} \\
      0 & \mathbf{I}_\text{qc} & 0 \end{array}\right]
    \left[\begin{array}{c} \mathbf{u}_\text{b}  \\ \mathbf{u}_\text{c} \\ \mathbf{y}_\text{q} \end{array}\right]
    &=\left[\begin{array}{c} \mathbf{f}_\text{b}  \\ \mathbf{f}_\text{c} \\ \mathbf{u}_\text{c} \end{array}\right] \,.&
  \end{flalign*}
  \item The values for $\mathbf{u}_\text{c}$ are known. Shifting $\mathbf{u}_\text{c}$ to the right-hand side and eliminating the Lagrange multipliers $\mathbf{y}_\text{q}$ leads to the constrained system $\mathbf{K}_\text{bb}\mathbf{u}_\text{b}=\mathbf{f}_\text{b}-\mathbf{K}_\text{bc}\mathbf{u}_\text{c}$.
  \end{itemize}
  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (2,8) {\begin{minipage}{11.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item ''Shrink'' the unconstrained system up to the constrained system.
  \item Solve the system of equations.
  \item ''Inflate'' the solution vector to a full solution vector including the constrained nodes.
  \item Compute the magnetic energy and compare to previously obtained values.
  \item Write the solution to a FEMM \texttt{.ans} file.
  \item {\small (be aware of the fact that we work with line-integrated magnetic vector potentials (Wb), whereas FEMM uses magnetic vector potentials (Tm), the \texttt{save\_femm} routine does the necessary conversion, have a look inside.)}
  \item Plot your own solution using FEMM.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,5}{33}

\end{tikzpicture}%


==> degersem2_sheet22.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Aperture Field (1/2)}};

\node [anchor=north west] at (0,19) {\begin{minipage}{15.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item The magnetic vector potential inside a circle with reference radius $r_\text{ref}$ in the aperture can be expressed by
  \begin{flalign*}
    \hspace{1cm}A_z(r,\varphi) &=\sum_{p\in P} \left(a_p\cos(p\varphi) +b_p\sin(p\varphi)\right) \left(\frac{r}{r_\text{ref}}\right)^p \,.&
  \end{flalign*}
  \item Then, the magnetic flux density is
  \begin{flalign*}
    \hspace{1cm}B_x(r,\varphi) &=\sum_{p\in P_0} \frac{p}{r}\left(-a_p\sin((p-1)\varphi) +b_p\cos((p-1)\varphi)\right) \left(\frac{r}{r_\text{ref}}\right)^p ;&\\
    B_y(r,\varphi) &=\sum_{p\in P_0} \frac{p}{r}\left(-a_p\cos((p-1)\varphi) -b_p\sin((p-1)\varphi)\right) \left(\frac{r}{r_\text{ref}}\right)^p .&
  \end{flalign*}
  \item The Fourier coefficients of the magnetic flux density evaluated at the reference circle are
  \begin{flalign*}
    \hspace{1cm}\mathcal{F}(B_x) &=\left(\frac{p}{r_\text{ref}}b_p,-\frac{p}{r_\text{ref}}a_p\right) &\\
    \mathcal{F}(B_y) &=\left(\hspace{0.3cm}-\frac{p}{r_\text{ref}}a_p\hspace{0.3cm},\hspace{0.3cm}-\frac{p}{r_\text{ref}}b_p\hspace{0.3cm}\right) &
  \end{flalign*}
  \item \vspace{1cm}These coefficients are called \\
  \hspace{1cm}\emph{harmonic components}\\
  \hspace{1cm}\emph{skew harmonic components}\\
  (here under the assumption of a vertical main dipole field).
  \end{itemize}
  \end{flushleft}\end{minipage}};

\draw[rounded corners] (4.8,8.3) rectangle (6.6,6.8);
\draw[rounded corners] (7.0,8.3) rectangle (9.0,6.8);
\draw plot [smooth] coordinates {(5.6,6.8) (5.6,6) (7.3,6) (7.3,4.8) (6.8,4.8)};
\draw plot [smooth] coordinates {(8,6.8) (8,6.2) (9.5,6.2) (9.5,4.2) (7.8,4.2)};

\end{tikzpicture}%


==> degersem2_sheet23.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Aperture Field (2/2)}};

\node [anchor=north west] at (2,19) {\begin{minipage}{13.7cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item Find the nodes in the mesh which lie on the reference circle (use a geometric tolerance!) and order them along the circle.
  \item Extract the magnetic vector potential at the quarter of the reference circle which is inside the computational domain (notice: our solution consists of line-integrated magnetic vector potentials!).
  \item\vspace{0.5cm} Combine this signal with itself until you have a periodic signal.
  \item Make a Fourier transformation to obtain the coefficients for $A_z$.
  \item Compute the harmonic and skew harmonic components.
  \item\vspace{0.5cm} Make bar plots of both, discard the main dipole component and plot again.
  \item Fill the most important components in the table.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,17.0}{34}
\hdgstar{1.5,13.5}{35}
\hdgstar{1.5,11.0}{36}

\draw[draw=black, fill=black!10] (0.5,9.0) rectangle (3.5,7.5);
\draw[draw=black, fill=black!10] (0.5,7.5) rectangle (3.5,6); \node [anchor=west] at (0.5,6.75) {dipole};
\draw[draw=black, fill=black!10] (0.5,6) rectangle (3.5,4.5); \node [anchor=west] at (0.5,5.25) {quadrupole};
\draw[draw=black, fill=black!10] (0.5,4.5) rectangle (3.5,3.0); \node [anchor=west] at (0.5,3.75) {sextupole};
\draw[draw=black, fill=black!10] (3.5,9) rectangle (9.5,7.5); \node [anchor=west] at (3.5,8.25) {harmonic component};
\draw[draw=black, fill=black!10] (3.5,7.5) rectangle (9.5,6);
\draw[draw=black, fill=black!10] (3.5,6) rectangle (9.5,4.5);
\draw[draw=black, fill=black!10] (3.5,4.5) rectangle (9.5,3);
\draw[draw=black, fill=black!10] (9.5,9) rectangle (15.5,7.5); \node [anchor=west] at (9.5,8.25) {skew harmonic component};
\draw[draw=black, fill=black!10] (9.5,7.5) rectangle (15.5,6);
\draw[draw=black, fill=black!10] (9.5,6) rectangle (15.5,4.5);
\draw[draw=black, fill=black!10] (9.5,4.5) rectangle (15.5,3);
\draw[draw=black, very thick] (0.5,9) rectangle (15.5,3);

\node [anchor=north west] at (0.5,2.8) {\begin{minipage}{15.2cm}\begin{flushleft}%
  The quality of the aperture field of an accelerator magnet is determined by the ratio of the magnitude of the higher harmonic components with respect to the main component (in this case the vertical dipole component). In typical magnets, this ratio is below $10^{-4}$. What about this magnet?
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet24.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Nonlinear Material Properties}};

\node[anchor=north east] at (15.5,17) {\includegraphics[width=13cm]{degersem2_sheet24_fig1}};
\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
  \begin{tabular}{p{1cm}l}
    $\nu$ & chord reluctivity \\
    $\nu_\text{d}$ & differential reluctivity \\
    & relation: $\nu_\text{d}=\nu+2B^2\frac{\mathrm{d}\nu}{\mathrm{d}B^2}$ \\
    $H_\text{m}$ & magnetisation field strength \\
    $B_\text{m}$ & magnetisation flux density
  \end{tabular}    
  \end{flushleft}\end{minipage}};
  
\node [anchor=north west] at (2,10.5) {\begin{minipage}{13.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item The data of a nonlinear material characteristic are kept in a data structure (\texttt{nlin} in \texttt{driver.m}).
  \item The data can be evaluated given a set of magnetic flux densities.
  \item Check the results for the magnetic field strength, chord reluctivity, differential reluctivity, derivative of the reluctivity and coercitive field strength.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,8.5}{37}

\node [anchor=north west] at (0.5,5.5) {\begin{minipage}{15cm}\begin{flushleft}%
  \normalsize Remark: The coercitive field strength and the remanence here have another meaning than for the case of a permanent magnet. Here, $H_\text{m}$ and $B_\text{m}$ are defined by the crossing points of the line tangent to the BH-characteristic in the actual working point. Hence, $H_\text{m}$ and $B_\text{m}$ will change when the working point changes. The points $(H_\text{m},0)$ and $(0,B_\text{m})$ are no valid working points of the nonlinear material.  
  \end{flushleft}\end{minipage}};

\draw[draw=black, fill=black!10] (0.5,2.5) rectangle (15.5,0.5);
\node [anchor=north west] at (0.5,2.5) {\begin{minipage}{13.5cm}\begin{flushleft}%
  linearisations in the working point $P$:\\
  \begin{tabular}{lll}
    1. & successive substitution &: $H=\nu B$ \\
    2. & Newton                  &: $H=H_\text{m}+\nu_\text{d}B$
  \end{tabular}
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet25.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Successive Substitution}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
  \begin{flalign*}
    \text{algorithm:}\quad \nabla\times\left(\nu(\textcolor{blue}{\vec{A}_n})\nabla\times\textcolor{red}{\vec{A}_{n+1}^*}\right) &=\vec{J}_\text{s} \,.&
   \end{flalign*}
   {\normalsize The convergence of a successive-substitution approach is poor. For that reason, commonly, relaxation is applied. We will use relaxation with a fixed relaxation factor.}
   \begin{flalign*}
    \text{relaxation:}\quad \textcolor{blue}{\vec{A}_{n+1}} &=\alpha\textcolor{red}{\vec{A}_{n+1}^*} +(1-\alpha)\textcolor{blue}{\vec{A}_n}) \,,&\\
   \end{flalign*}
   with relaxation factor $\alpha$.\\
   \vspace{0.5cm}{\normalsize The convergence of the nonlinear iteration is checked on the basis of a convergence criterion. Monitoring the convergence of the magnetic energy is the most appropriate. Here, we apply a simpler criterion, based on the relative difference between two successively obtained solutions.}
   \begin{flalign*}
      \text{convergence criterion:}\quad \varepsilon_\text{nlin} &=\frac{\left\|\textcolor{blue}{\vec{A}_{n+1}}\right\| -\left\|\textcolor{blue}{\vec{A}_n}\right\|}{\left\|\textcolor{blue}{\vec{A}_n}\right\|} \,.&
   \end{flalign*}   
   \end{flushleft}\end{minipage}};

\node [anchor=north west] at (2,6) {\begin{minipage}{13.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item Implement the successive-substitution approach with relaxation and a convergence check.
  \item Solve the nonlinear problem and compare to results obtained with FEMM.
  \item What are the main differences between the linear and the nonlinear solution.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,4}{38}

\end{tikzpicture}%


==> degersem2_sheet26.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Newton (1/2)}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
  \begin{flalign*}
    \text{algorithm 1:}\quad \nabla\times\left(\overline{\overline{\nu}}_\text{d}(\textcolor{blue}{\vec{A}_n})\nabla\times\delta\textcolor{red}{\vec{A}_{n+1}}\right) &=\vec{J}_\text{s}-\nabla\times\left(\nu(\textcolor{blue}{\vec{A}_n})\nabla\times\textcolor{blue}{\vec{A}_n}\right) \,.&
  \end{flalign*}
  The above form is commonly used. However, it may be more convenient to think about the Newton method as being similar to the successive-substitution approach, only differing concerning the linearisation of the working point. By introducing
  \begin{flalign*}\hspace{1cm}  \textcolor{red}{\vec{H}}&=\vec{H}_\text{m}(\textcolor{blue}{\vec{A}_n}) +\overline{\overline{\nu}}_\text{d}(\textcolor{blue}{\vec{A}_n})\textcolor{red}{\vec{B}} &
  \end{flalign*}
  in the magnetostatic equation, we arrive at
  \begin{flalign*}
    \text{algorithm 2:}\quad \nabla\times\left(\overline{\overline{\nu}}_\text{d}(\textcolor{blue}{\vec{A}_n})\nabla\times\textcolor{red}{\vec{A}_{n+1}}\right) &=\vec{J}_\text{s}-\nabla\times\vec{H}_\text{m}(\textcolor{blue}{\vec{A}_n}) \,.&
  \end{flalign*}
  Here, no increments are needed and only a matrix assembly is necessary for the left side of the equation.
Notice that the differential reluctivity is a tensor ($2$-by-$2$ in the 2D case, $3$-by-$3$ in the 3D case)!
  
  \vspace{1.3cm}The main challenge is the computation of the differential reluctivity tensor. In an element $e$ where the previous solution for the magnetic flux density is given by
  \begin{flalign*}
    \hspace{1cm}\textcolor{blue}{B^{(e)}} &=\left[\begin{array}{c}
      \textcolor{blue}{B_x^{(e)}} \\ \textcolor{blue}{B_y^{(e)}}
    \end{array}\right] \,,&
  \end{flalign*}
  the differential reluctivity tensor is
  \begin{flalign*}
    \hspace{1cm}\overline{\overline{\nu}}_\text{d}^{(e)} &=\nu^{(e)}\overline{\overline{1}} +2\textcolor{blue}{B^{(e)}}\nu_\text{d}^{(e)}\textcolor{blue}{B^{(e)T}} \,,&
  \end{flalign*}
  where $\nu^{(e)}$ and $\nu_\text{d}^{(e)}$ are the chord and differential reluctivities obtained by evaluating the material characteristic with input $\textcolor{blue}{B^{(e)}}$.
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet27.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Newton (2/2)}};

\node [anchor=north west] at (2,19) {\begin{minipage}{13.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item Implement the nonlinear system matrix and additional right-hand-side term in \texttt{curlcurl\_ll\_nonlinear.m}.
  \item Set up a Newton iteration and check for convergence.
  \item Write the solution to a FEMM \texttt{.ans} file and compare with results obtained by FEMM.
  \item[] \vspace{0.5cm}{\normalsize Remark: The convergence of a Newton approach should be good enough to be convergent without relaxation.}
  \item \vspace{1cm}Compare the convergence of the successive-substitution approach with the convergence of the Newton approach. Try to find an optimal relaxation factor for the successive-substitution approach.
  \item \vspace{1cm}Compute the harmonic components and the skew harmonic components based on the nonlinear solution.
  \item Compare to the values obtained for the linear solution.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,17.5}{39}
\hdgstar{1.5,12}{40}
\hdgstar{1.5,8.5}{41}

\draw[draw=black, fill=black!10] (0.5,6.5) rectangle (3.5,5);
\draw[draw=black, fill=black!10] (0.5,5) rectangle (3.5,3.5); \node [anchor=west] at (0.5,4.25) {dipole};
\draw[draw=black, fill=black!10] (0.5,3.5) rectangle (3.5,2); \node [anchor=west] at (0.5,2.75) {quadrupole};
\draw[draw=black, fill=black!10] (0.5,2) rectangle (3.5,0.5); \node [anchor=west] at (0.5,1.25) {sextupole};
\draw[draw=black, fill=black!10] (3.5,6.5) rectangle (9.5,5); \node [anchor=west] at (3.5,5.75) {harmonic component};
\draw[draw=black, fill=black!10] (3.5,5) rectangle (9.5,3.5);
\draw[draw=black, fill=black!10] (3.5,3.5) rectangle (9.5,2);
\draw[draw=black, fill=black!10] (3.5,2) rectangle (9.5,0.5);
\draw[draw=black, fill=black!10] (9.5,6.5) rectangle (15.5,5); \node [anchor=west] at (9.5,5.75) {skew harmonic component};
\draw[draw=black, fill=black!10] (9.5,5) rectangle (15.5,3.5);
\draw[draw=black, fill=black!10] (9.5,3.5) rectangle (15.5,2);
\draw[draw=black, fill=black!10] (9.5,2) rectangle (15.5,0.5);
\draw[draw=black, very thick] (0.5,6.5) rectangle (15.5,0.5);

\end{tikzpicture}%


==> degersem2_sheet3.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Accelerator Magnet}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} about the problem to be simulated ...\end{flushright}\end{minipage}};

\node [anchor=north west] at (0.5,19) {\includegraphics[width=6.5cm]{degersem2_sheet3_fig1}};
\node [anchor=north west] at (10.5,16.5) {\includegraphics[width=5cm]{degersem2_sheet3_fig2}};
\node [anchor=north west] at (0.5,9) {\includegraphics[width=6cm]{degersem2_sheet3_fig3}};

\node [anchor=north west] at (7.5,19) {\begin{minipage}{8cm}\begin{flushleft}%
  This is an accelerator magnet. Many of them are installed in synchrotrons in order to keep accelerated charged particles on a more or less circular track.
  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (0.5,14) {\begin{minipage}{10cm}\begin{flushleft}%
  The force on an ion with mass $m$ and charge $q$, moving at a velocity $\vec{v}$ in a magnetic field $\vec{B}$ is $\vec{F}_B=q\vec{v}\times\vec{B}$. When no further forces are present, this force is a centripetal force keeping the particle with centripetal acceleration $\vec{a}_\text{c}$ at a circular track with radius $r$:
  \vspace{-0.3cm}\begin{flalign*}
    \hspace{1cm}\sum_j \vec{F}_j &=m\vec{a}_\text{c} \quad\Longrightarrow\quad qvB =m\frac{v^2}{r} \,.&
  \end{flalign*}
  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (7.5,8.5) {\begin{minipage}{8cm}\begin{flushleft}%
  The radius of the particle's trajectory is
  \begin{flalign*}\hspace{1cm} r &=\frac{mv}{qB} \,.&
  \end{flalign*}
  (a) Building smaller synchrotrons (small $r$) or\\ (b) achieving higher velocities (large $v$) necessitates designing for higher magnetic fields (large $B$).
  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (0.0,2.5) {\begin{minipage}{15.5cm}\begin{flushleft}%
  \normalsize \begin{enumerate}[nolistsep,label={[\arabic*]}]
  \item (figures and basic information) R.A. Serway, J.W. Jewett, Physics for Scientists and Engineers, 6th ed, Thomson, 2004.
  \item	(further reading) M. Wilson, Superconducting Magnets, Clarendon, Oxford, 2002.
  \item (further reading) S. Russenschuck, Field Computation for Accelerator Magnets: Analytical and Numerical Methods for Electromagnetic Design and Optimization, Wiley, Berlin, 2010.
  \end{enumerate}
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet4.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Background}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} where the model comes from ...\end{flushright}\end{minipage}};

\node [anchor=north west] at (6.5,19) {\includegraphics[width=9cm]{degersem2_sheet4_fig1}};
\node [anchor=north west] at (0.5,7) {\includegraphics[width=7.5cm]{degersem2_sheet4_fig2}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{6.5cm}\begin{flushleft}%
  The magnet is known as the Nuclotron magnet (Dubna, Russia)
  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (0.5,15.5) {\begin{minipage}{6.5cm}\begin{flushleft}%
  Currently, the design is called ''SIS-100'' and has been modified for use in the Facility for Antiproton and Ion Research (FAIR, \texttt{www.fair.de}), which is currently under construction at the Helmholtzzentrum für Schwerionenforschung (GSI, Facility for Heavy Ion Research, \texttt{www.gsi.de}) in Darmstadt, Germany.
  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (8.5,7) {\begin{minipage}{7cm}\begin{flushleft}%
  The current technological challenges are
  \begin{enumerate}[nolistsep]
    \item superconducting coils,
    \item cooling (liquid helium),
    \item reducing losses (eddy currents, hysteresis, ...) and
    \item guaranteeing a homogeneous dipole magnetic field for all operation modes.
  \end{enumerate}
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet5.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Our Goal}};

\node [anchor=north west] at (2.5,14.5) {\includegraphics[width=12cm]{degersem2_sheet5_fig1}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
  what we want to achieve ...
  \begin{enumerate}[nolistsep]
  \vspace{0.5cm}\item validating the magnitude and the homogeneity of the aperture field,
  \item checking the saturation of the iron parts and
  \item possibly improving the design on these points.
  \end{enumerate}
  
  \vspace{8cm}how to achieve this goal ... \\
  by 2D magnetostatic field simulations based on
  \begin{enumerate}[nolistsep]
  \vspace{0.5cm}\item the geometry of the magnet's cross section,
  \item the currents through the magnet windings and
  \item the given material characteristics.
  \end{enumerate}
  
  \vspace{0.5cm}with which means ...
  \begin{enumerate}[nolistsep]
  \vspace{0.5cm}\item a freeware package for 2D FE modelling (\texttt{femm}) and
  \item an own implementation of the nonlinear, magnetostatic formulation and the 2D FE discretisation (\texttt{Matlab} or \texttt{Octave}).
  \end{enumerate}
  
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet6.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Geometry}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} how it looks like ...\end{flushright}\end{minipage}};

\node [anchor=north east] at (16,19) {\includegraphics[width=11cm]{degersem2_sheet6_fig1}};
\node [anchor=north west] at (0.5,12) {\includegraphics[width=7cm]{degersem2_sheet6_fig2}};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{3.5cm}\begin{flushleft}%
  all dimensions are in millimeter
  \end{flushleft}\end{minipage}};

\node [anchor=north west] at (2,3) {\begin{minipage}{13.5cm}\begin{flushleft}%
  \begin{itemize}
  \item enter this geometry in \texttt{FEMM};
  \item work bottom-up (first points, then lines/arcs, then surfaces);
  \item a quick guide of \texttt{FEMM} is on the next page.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{1.5,2}{1}

\end{tikzpicture}%


==> degersem2_sheet7.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{\texttt{FEMM}}};

\node [anchor=north west] at (0.5,18) {\includegraphics[width=15cm]{degersem2_sheet7_fig1}};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-6pt]
(9,17) -- (2.5,17) node [black,midway,yshift=-0.6cm] {\normalsize most important commands};

\node [anchor=north west] at (0.5,19) {\begin{minipage}{15cm}\begin{flushleft}%
  quick guide
  \vspace{3cm}\begin{itemize}
    \item use \texttt{femm} by applying the buttons directly under the menu, one-by-one, from left to right, including \raisebox{-0.2cm}{\hbox{\includegraphics[width=0.7cm]{degersem2_sheet7_fig2}}}.
    \item adding model items is done by the left mouse button or the tab-key.
    \item editing model items is done by the right mouse button followed by the space-bar.
    \item geometry: \texttt{femm} is a bottom-up modeller:
    \begin{itemize}
      \item first define points,
      \item then connect them to line or arc segments,
      \item and finally, indicate block labels.
      \item the responsibility for avoiding crossing lines and arcs is at you.
    \end{itemize}
    \item define materials and boundaries (menu-item ''Properties'') and then assign them to the blocks and the edges, respectively.
    \item save your model and have a look in the \texttt{.fem} file with the editor of your choice, you will recognise your inputs.
    \item for further information, use the manual (menu-item Help, Help Topics) or carry out one of the tutorials.
  \end{itemize}
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%


==> degersem2_sheet8.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Materials}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} linear or nonlinear ...\end{flushright}\end{minipage}};

\node [anchor=north east] at (16,19) {\includegraphics[width=10cm]{degersem2_sheet8_fig1}};
\node [anchor=north west] at (0.5,19) {\begin{minipage}{6cm}\normalsize\begin{tabular}{|l|l|}
  \hline $B$ (T) & $H$ (A/m) \\\hline
0.010	& 9.9997048e+000 \\
0.020	& 1.9999410e+001 \\
0.035	& 2.9999114e+001 \\
0.050	& 3.9998819e+001 \\
0.070	& 4.9998524e+001 \\
0.107	& 5.9998229e+001 \\
0.140	& 6.9997933e+001 \\
0.200	& 7.9997638e+001 \\
0.330	& 9.9997048e+001 \\
1.020	& 1.9999410e+002 \\
1.250	& 2.9999114e+002 \\
1.350	& 3.9998819e+002 \\
1.400	& 4.9998524e+002 \\
1.430	& 5.9998229e+002 \\
1.450	& 6.9997933e+002 \\
1.470	& 7.9997638e+002 \\
1.480	& 8.9997343e+002 \\
1.495	& 9.9997048e+002 \\
1.580	& 1.9999410e+003 \\
1.640	& 2.9999114e+003 \\
1.675	& 3.9998819e+003 \\
1.710	& 4.9998524e+003 \\
1.730	& 5.9998229e+003 \\
1.760	& 6.9997933e+003 \\
1.780	& 7.9997638e+003 \\
1.795	& 8.9997343e+003 \\
1.810	& 9.9997048e+003 \\
1.950	& 1.9999410e+004 \\
2.030	& 2.9999114e+004 \\
2.070	& 3.9788735e+004 \\
2.180	& 7.9577469e+004 \\
2.250	& 1.1140846e+005 \\
\hline
\end{tabular}\end{minipage}};

\node [anchor=north west] at (6,10) {\begin{minipage}{9.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item define material properties and excitations (each of the windings carries $6045.76$~A).
\item for the first simulation, use a linear material for the iron parts (relative permeability: $1000$).
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{6,8.5}{2}

\node [anchor=north west] at (6,6) {\begin{minipage}{9.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item define boundary conditions (see below).
  \item define problem settings (the magnet is $3$~m long).
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{6,5}{3}

\node [anchor=north west] at (6,3) {\begin{minipage}{9.5cm}\begin{flushleft}%
  \begin{itemize}[nolistsep]
  \item assign materials to the blocks of the geometry.
  \item assign boundary conditions to some of the line and arc segments of the geometry.
  \end{itemize}
  \end{flushleft}\end{minipage}};
\hdgstar{6,1.5}{4}

\end{tikzpicture}%


==> degersem2_sheet9.tex <==
\begin{tikzpicture}
\Large
\draw[rounded corners] (0,\hdgbottom) rectangle (16,20);
\node[anchor=west, fancytitle, rounded corners] at (2,20) {\textbf{Boundary Conditions}};
\node[anchor=north east] at (16,20) [] {\begin{minipage}{15cm}\begin{flushright} restricting the computational domain ...\end{flushright}\end{minipage}};

\node [anchor=north] at (8,19) {\includegraphics[width=14cm]{degersem2_sheet9_fig1}};

\node [anchor=north west] at (-0.5,9.5) {\begin{minipage}{16cm}\begin{flushleft}%
\begin{itemize}[label={}]
\item The presence of the other parts outside the computational domain is \emph{faked} by \emph{boundary conditions (BCs)}.
\item Magnetic flux lines stay parallel to boundaries with \emph{electric BCs}.
\item Magnetic flux lines cross boundaries with \emph{magnetic BCs} perpendicularly.
\item Magnetic flux lines that leave the model under an angle different from $0$ or $90^\text{o}$, indicate a \emph{Robin's (or combined) BC}.
\item For a magnetic-vector-potential formulation, electric BCs correspond to \emph{Dirichlet} BCs (constraint on the magnetic vector potential), whereas magnetic BCs correspond to \emph{Neumann} BCs (constraint on the magnetic field strength).
\item are you uncertain ... try the model with different BCs and have a careful look to the magnetic-flux-line plot.
\end{itemize}
  \end{flushleft}\end{minipage}};

\end{tikzpicture}%

